Space-time FEM-BEM couplings for parabolic transmission problems

We develop couplings of a recent space-time first-order system least-squares (FOSLS) method for parabolic problems and space-time boundary element methods (BEM) for the heat equation to numerically solve a parabolic transmission problem on the full space and a finite time interval. In particular, we demonstrate coercivity of the couplings under certain restrictions and validate our theoretical findings by numerical experiments.

==> numerics/ex1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of nodes $N_h$},
%ylabel={errors and estimators},
grid=major,
legend entries={
  \small $\| \div(\u-\u_h) \|_{L^2(Q)}^2$,
  \small $\| u - u_h \|_{L^2(Q)}^2$,
  \small $\| \nabla_\x(u - u_h) \|_{L^2(Q)}^2$,
\small $\| \ssigma - \ssigma_h \|_{L^2(Q)}^2$},
%  \small $\| \Pi^\Gamma_{h,k}\ssigma - \ssigma_h \|_{L^2(L^2(\Gamma))}^2$},
legend pos=south west,
]
\addplot table [x=dofsh,y=e_usigmah_Hdiv] {numerics/ex1.dat};
\addplot table [x=dofsh,y=e_uh_L2L2] {numerics/ex1.dat};
\addplot table [x=dofsh,y=e_uh_L2H1] {numerics/ex1.dat};
\addplot table [x=dofsh,y=e_sigmah_L2] {numerics/ex1.dat};
%\addplot table [x=dofsh,y=e_sigmah_L2bdry] {numerics/ex1.dat};

\logLogSlopeTriangle{0.9}{0.6}{0.6}{2/3}{black}{{\small $2/3$}};
\logLogSlopeTriangle{0.9}{0.3}{0.15}{4/3}{black}{{\small $4/3$}};
\end{loglogaxis}
\end{tikzpicture}


==> numerics/ex2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of nodes $N_h$},
%ylabel={errors and estimators},
grid=major,
legend entries={
  \small $\| \div(\u-\u_h) \|_{L^2(Q)}^2$,
  \small $\| u - u_h \|_{L^2(Q)}^2$,
  \small $\| \nabla_\x(u - u_h) \|_{L^2(Q)}^2$,
  \small $\| \ssigma - \ssigma_h \|_{L^2(Q)}^2$},
%  \small $\| \Pi^\Gamma_{h,k}\ssigma - \ssigma_h \|_{L^2(L^2(\Gamma))}^2$},
legend pos=south west,
]
\addplot table [x=dofsh,y=e_usigmah_Hdiv] {numerics/ex2.dat};
\addplot table [x=dofsh,y=e_uh_L2L2] {numerics/ex2.dat};
\addplot table [x=dofsh,y=e_uh_L2H1] {numerics/ex2.dat};
\addplot table [x=dofsh,y=e_sigmah_L2] {numerics/ex2.dat};
%\addplot table [x=dofsh,y=e_sigmah_L2bdry] {numerics/ex2.dat};

\logLogSlopeTriangle{0.9}{0.6}{0.68}{2/3}{black}{{\small $2/3$}};
\logLogSlopeTriangleBelow{0.6}{0.3}{0.4}{4/3}{black}{{\small $4/3$}};
\end{loglogaxis}
\end{tikzpicture}


==> numerics/ex3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of nodes $N_h$},
%ylabel={errors and estimators},
grid=major,
legend entries={
  \small $\| \div(\u-\u_h) \|_{L^2(Q)}^2$,
  \small $\| u - u_h \|_{L^2(Q)}^2$,
  \small $\| \nabla_\x(u - u_h) \|_{L^2(Q)}^2$,
  \small $\| \ssigma - \ssigma_h \|_{L^2(Q)^2}^2$},
%  \small $\| \Pi^\Gamma_{h,k}\ssigma - \ssigma_h \|_{L^2(L^2(\Gamma))}^2$},
legend pos=south west,
]
\addplot table [x=dofsh,y=e_usigmah_Hdiv] {numerics/ex3.dat};
\addplot table [x=dofsh,y=e_uh_L2L2] {numerics/ex3.dat};
\addplot table [x=dofsh,y=e_uh_L2H1] {numerics/ex3.dat};
\addplot table [x=dofsh,y=e_sigmah_L2] {numerics/ex3.dat};
%\addplot table [x=dofsh,y=e_sigmah_L2bdry] {numerics/ex3.dat};

\logLogSlopeTriangle{0.9}{0.5}{0.65}{2/3}{black}{{\small $2/3$}};
\logLogSlopeTriangle{0.9}{0.3}{0.2}{4/3}{black}{{\small $4/3$}};
\end{loglogaxis}
\end{tikzpicture}


==> numerics/ex4.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={errors $\delta\simeq h^2$},
%height=7cm,
width=0.65\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of nodes $N_h$},
%ylabel={errors and estimators},
grid=major,
legend entries={
  \small $\| \mathcal{G}(\u-\u_h) \|_{L}^2$},
legend pos=south west,
]
\addplot table [x=dofsh,y=e_eq] {numerics/ex4.dat};

\logLogSlopeTriangle{0.9}{0.2}{0.3}{2/3}{black}{{\small $2/3$}};
\logLogSlopeTriangleBelow{0.7}{0.5}{0.15}{2/10}{black}{{\small $1/5$}};
\end{loglogaxis}
\end{tikzpicture}

